A multiscale method for heterogeneous bulk-surface coupling

In this paper, we construct and analyze a multiscale (finite element) method for parabolic problems with heterogeneous dynamic boundary conditions. As origin, we consider a reformulation of the system in order to decouple the discretization of bulk and surface dynamics. This allows us to combine multiscale methods on the boundary with standard Lagrangian schemes in the interior. We prove convergence and quantify explicit rates for low-regularity solutions, independent of the oscillatory behavior of the heterogeneities. As a result, coarse discretization parameters, which do not resolve the fine scales, can be considered. The theoretical findings are justified by a number of numerical experiments including dynamic boundary conditions with random diffusion coefficients.

==> pics/exp1_conv_L2_rnd_9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.6in,%2.35in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.0033,
xmax=0.3,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
xlabel style={below=-0.1in},
ymode=log,
ymin=5e-06,
ymax=0.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$L^2$-error},
axis background/.style={fill=white},
legend style={at={(0.97, 0.32)},legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dotted]
table[row sep=crcr]{%
%	0.25	0.005\\
	0.125	0.00353553390593274\\
	0.0625	0.0025\\
	0.03125	0.00176776695296637\\
	0.015625	0.00125\\
	0.0078125	0.000883883476483184\\
	0.00390625	0.000625\\
	%	0.001953125	0.000441941738241592\\
};
\addlegendentry{order $1/2$}

%\addplot [color=black, dotted]
%table[row sep=crcr]{%
%	0.25	0.0353553390593274\\
%	0.125	0.0210224103813429\\
%	0.0625	0.0125\\
%	0.03125	0.00743254446876701\\
%	0.015625	0.00441941738241592\\
%	0.0078125	0.00262780129766786\\
%	0.00390625	0.0015625\\
%%	0.001953125	0.000929068058595876\\
%};
%\addlegendentry{order $3/4$}

\addplot [color=black, dashdotted]
table[row sep=crcr]{%
	0.25	0.0625\\
	0.125	0.015625\\
	0.0625	0.00390625\\
	0.03125	0.0009765625\\
	0.015625	0.000244140625\\
	0.0078125	6.103515625e-05\\
	0.00390625	1.52587890625e-05\\
%	0.001953125	3.814697265625e-06\\
};
\addlegendentry{order $2$}

\addplot [color=color0, dashed, very thick, mark=o, mark options={solid, color0}, mark size=2.6]
  table[row sep=crcr]{%
0.25	0.101827344845498\\
0.125	0.0336211155752775\\
0.0625	0.0132516482426895\\
0.03125	0.00972981016690319\\
0.015625	0.00882069416739944\\
0.0078125	0.00766663405758851\\
0.00390625	0.00524972123116771\\
%0.001953125	7.00390894151694e-06\\
};
%\addlegendentry{u (uniform)}

\addplot [color=color3, very thick, mark=o, mark options={solid, color3}, mark size=2.6]
table[row sep=crcr]{%
	0.25	0.0755575060788344\\
	0.125	0.0526375781719465\\
	0.0625	0.0460994780253115\\
	0.03125	0.0436387428733219\\
	0.015625	0.0409498603438385\\
	0.0078125	0.035811365147498\\
	0.00390625	0.0246808632497424\\
	%0.001953125	3.74978980614106e-06\\
};
%\addlegendentry{p (uniform)}

\addplot [color=color0, dashed, very thick]
  table[row sep=crcr]{%
0.25	0.10140660959236\\
0.125	0.0312284171631803\\
0.0625	0.0081823874038917\\
0.03125	0.00207434212046493\\
0.015625	0.000526797876821954\\
0.0078125	0.000140701434874882\\
0.00390625	4.40317139473479e-05\\
%0.001953125	7.00390899896947e-06\\
};
%\addlegendentry{u (LOD)}

\addplot [color=color3, very thick]
  table[row sep=crcr]{%
0.25	0.0385986885745791\\
0.125	0.0114718985428273\\
0.0625	0.00404822831754504\\
0.03125	0.00237330527394362\\
0.015625	0.00167068140829583\\
0.0078125	0.00103639705864967\\
0.00390625	0.000617648102178747\\
%0.001953125	3.74978978173529e-06\\
};
%\addlegendentry{p (LOD)}

\addplot [color=gray]
  table[row sep=crcr]{%
0.001953125	1e-7\\
0.001953125	1\\
};
%\addlegendentry{eps}


\end{axis}
\end{tikzpicture}%

==> pics/exp1_conv_L2_smooth_9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.6in,%2.35in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.0033,
xmax=0.3,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={$H$},
ymode=log,
ymin=5e-06,
ymax=0.2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$L^2$-error},
axis background/.style={fill=white},
legend style={at={(0.97, 0.53)},legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=color0, dashed, very thick, mark=o, mark options={solid, color0}, mark size=2.6]
  table[row sep=crcr]{%
0.25	0.101412805873472\\
0.125	0.032020938890403\\
0.0625	0.00965177851297862\\
0.03125	0.00488154900095019\\
0.015625	0.00426068383388044\\
0.0078125	0.00418162415470507\\
0.00390625	0.00416730798286368\\
%0.001953125	0.00416407718255904\\
};
\addlegendentry{u (uniform)}

\addplot [color=color3, very thick, mark=o, mark options={solid, color3}, mark size=2.6]
  table[row sep=crcr]{%
0.25	0.0512212418491566\\
0.125	0.0272883570002207\\
0.0625	0.0210348705774101\\
0.03125	0.0195087983894958\\
0.015625	0.0191316086748544\\
0.0078125	0.0190376243660371\\
0.00390625	0.0190141485325175\\
%0.001953125	0.0190082808398392\\
};
\addlegendentry{p (uniform)}

\addplot [color=color0, dashed, very thick]
table[row sep=crcr]{%
	0.25	0.101344430273117\\
	0.125	0.0313062590898206\\
	0.0625	0.00820968053932293\\
	0.03125	0.00207520740117321\\
	0.015625	0.000518899513558243\\
	0.0078125	0.000128399451522954\\
	0.00390625	3.06850232787514e-05\\
	%0.001953125	6.24960091472337e-06\\
};
\addlegendentry{u (LOD)}

\addplot [color=color3, very thick]
  table[row sep=crcr]{%
0.25	0.035654180002709\\
0.125	0.00961283402603435\\
0.0625	0.0024352600956154\\
0.03125	0.000610287253827253\\
0.015625	0.000152256873936824\\
0.0078125	3.76380304677334e-05\\
0.00390625	8.97628007630684e-06\\
%0.001953125	1.81032466647304e-06\\
};
\addlegendentry{p (LOD)}

\addplot [color=black, dotted]
table[row sep=crcr]{%
	0.25	0.05\\
	0.125	0.0353553390593274\\
	0.0625	0.025\\
	0.03125	0.0176776695296637\\
	0.015625	0.0125\\
	0.0078125	0.00883883476483184\\
	0.00390625	0.00625\\
	0.001953125	0.00441941738241592\\
};
%\addlegendentry{order $\frac 12$}

%\addplot [color=black, dotted]
%table[row sep=crcr]{%
%	0.25	0.0353553390593274\\
%	0.125	0.0210224103813429\\
%	0.0625	0.0125\\
%	0.03125	0.00743254446876701\\
%	0.015625	0.00441941738241592\\
%	0.0078125	0.00262780129766786\\
%	0.00390625	0.0015625\\
%%	0.001953125	0.000929068058595876\\
%};
%%\addlegendentry{order $0.75$}

%\addplot [color=black, dashdotted]
%table[row sep=crcr]{%
%	0.25	0.25\\
%	0.125	0.125\\
%	0.0625	0.0625\\
%	0.03125	0.03125\\
%	0.015625	0.015625\\
%	0.0078125	0.0078125\\
%	0.00390625	0.00390625\\
%	0.001953125	0.001953125\\
%};
%\addlegendentry{order 1}

\addplot [color=black, dashdotted]
table[row sep=crcr]{%
	0.25	0.0625\\
	0.125	0.015625\\
	0.0625	0.00390625\\
	0.03125	0.0009765625\\
	0.015625	0.000244140625\\
	0.0078125	6.103515625e-05\\
	0.00390625	1.52587890625e-05\\
%	0.001953125	3.814697265625e-06\\
};
%\addlegendentry{order 2}

\addplot [color=gray]
  table[row sep=crcr]{%
0.001953125	1e-7\\
0.001953125	1\\
};
%\addlegendentry{eps}

%\addplot [color=green, dashed]
%  table[row sep=crcr]{%
%0.0441941738241592	0.0001\\
%0.0441941738241592	1\\
%};
%\addlegendentry{sqrt(eps)}

\end{axis}
\end{tikzpicture}%

==> pics/exp2_conv_H1_rnd_9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.6in,%2.35in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.007,
xmax=0.3,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H$},
xlabel style={below=-0.1in},
ymode=log,
ymin=3e-03,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$H^1$-error},
axis background/.style={fill=white},
legend style={at={(0.97, 0.37)},legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=color3, dotted, very thick]
  table[row sep=crcr]{%
0.25	1.15959282292278\\
0.125	1.11074685464759\\
0.0625	1.08634941740846\\
0.03125	1.07830444315791\\
0.015625	1.06183893689845\\
0.0078125	0.975299380602104\\
};
\addlegendentry{$p-\Pi_H \tilde p_H$} % p (LOD)

\addplot [color=color3, very thick]
  table[row sep=crcr]{%
0.25	0.198475224709606\\
0.125	0.0711171558786957\\
0.0625	0.0304909681165764\\
0.03125	0.0149245142715879\\
0.015625	0.00760872466220341\\
0.0078125	0.01029539302967\\
};
\addlegendentry{$p-\tilde p_H$} % p (full LOD var $m = 1,2,3,4,5,5,5$)

%%%%%%%%%%%%%%%  orders  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

%\addplot [color=black, dotted]
%table[row sep=crcr]{%
%	0.25	0.5\\
%	0.125	0.353553390593274\\
%	0.0625	0.25\\
%	0.03125	0.176776695296637\\
%	0.015625	0.125\\
%	0.0078125	0.0883883476483184\\
%	0.00390625	0.0625\\
%};
%\addlegendentry{order $1/2$}

\addplot [color=black, dashdotted]
table[row sep=crcr]{%
	0.25	0.25\\
	0.125	0.125\\
	0.0625	0.0625\\
	0.03125	0.03125\\
	0.015625	0.015625\\
	0.0078125	0.0078125\\
	%	0.00390625	0.00390625\\
};
\addlegendentry{order $1$}

%\addplot [color=green]
%  table[row sep=crcr]{%
%0.0078125	0.0001\\
%0.0078125	1\\
%};
%\addlegendentry{eps}

%%%%%%%%%%%%%%%  m=1  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

%\addplot [color=red, dotted, mark=o, mark options={solid, red}]
%table[row sep=crcr]{%
%	0.25	1.15959282292278\\
%	0.125	1.11085782500065\\
%	0.0625	1.08638828756566\\
%	0.03125	1.0775652572277\\
%	0.015625	1.05376503433542\\
%	0.0078125	0.969475472701698\\
%};
%\addlegendentry{p (LOD)}

\addplot [color=color3, very thick, mark=o, mark options={solid, color3}, mark size=2.6]
table[row sep=crcr]{%
	0.25	0.198475224709606\\
	0.125	0.144929700119228\\
	0.0625	0.155086328006263\\
	0.03125	0.218902731890255\\
	0.015625	0.256565829523912\\
	0.0078125	0.278717282053979\\	
};
%\addlegendentry{$p-\tilde p_H, m=1$}

%%%%%%%%%%%%%%%  m=2  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

%\addplot [color=red, dotted, mark=o, mark options={solid, red}]
%table[row sep=crcr]{%
%	0.25	1.15861696360884\\
%	0.125	1.11074685464759\\
%	0.0625	1.08640544313003\\
%	0.03125	1.07736194506135\\
%	0.015625	1.05926957734783\\
%	0.0078125	0.974224286658041\\
%};
%\addlegendentry{p (LOD)}

\addplot [color=color3, very thick, mark=triangle, mark options={solid, color3}, mark size=2.6]
table[row sep=crcr]{%
	0.25	0.162508695667342\\
	0.125	0.0711171558786957\\
	0.0625	0.067600312592293\\
	0.03125	0.0937347281280486\\
	0.015625	0.107529009419803\\
	0.0078125	0.118562267838881\\
};
%\addlegendentry{$p-\tilde p_H, m=2$}

%%%%%%%%%%%%%%%  m=3  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

%\addplot [color=red, dotted, mark=o, mark options={solid, red}]
%table[row sep=crcr]{%
%	0.25	1.15864613503627\\
%	0.125	1.11083318983806\\
%	0.0625	1.08634941740846\\
%	0.03125	1.07818354791066\\
%	0.015625	1.06134126507444\\
%	0.0078125	0.97611784999207\\
%};
%\addlegendentry{p (LOD)}

\addplot [color=color3, very thick, mark=square, mark options={solid, color3}, mark size=2.6]
table[row sep=crcr]{%
	0.25	0.152017499460782\\
	0.125	0.0453765569290689\\
	0.0625	0.0304909681165764\\
	0.03125	0.0395799260028487\\
	0.015625	0.0445645520705129\\
	0.0078125	0.0558723272387358\\	
};
%\addlegendentry{$p-\tilde p_H, m=3$}

%%%%%%%%%%%%%%%  m=4  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

%\addplot [color=red, dotted, mark=o, mark options={solid, red}]
%table[row sep=crcr]{%
%	0.25	1.15864613503627\\
%	0.125	1.11078245067068\\
%	0.0625	1.08644210283665\\
%	0.03125	1.07830444315791\\
%	0.015625	1.0616681969916\\
%	0.0078125	0.9755831126505\\
%};
%\addlegendentry{p (LOD) 4}

%\addplot [color=color2, very thick, mark=*, mark options={solid, color2}, mark size=2.6]
%table[row sep=crcr]{%
%	0.25	0.152017499460782\\
%	0.125	0.039441095371904\\
%	0.0625	0.0146997596256021\\
%	0.03125	0.0149245142715879\\
%	0.015625	0.0181356799765558\\
%	0.0078125	0.0234091591003355\\
%};
%%\addlegendentry{$p-\tilde p_H, m=4$}

%%%%%%%%%%%%%%%  nodal LOD  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

%\addplot [color=green, very thick, mark=square, mark options={solid, color2}, mark size=2.6]
%table[row sep=crcr]{%
%0.25	1.15770997069436\\
%0.125	1.10920148000998\\
%0.0625	1.08500671602216\\
%0.03125	1.0740147891555\\
%0.015625	1.04811246872712\\
%0.0078125	0.953633909347443\\
%};
%\addlegendentry{p (nodal)}

\end{axis}
\end{tikzpicture}%

==> pics/exp3_conv_H1_3_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.35in,
height=2.1in,
at={(0.758in,0.53in)},
scale only axis,
xmode=log,
xmin=0.0007,
xmax=0.16,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H_\Gamma$},
ymode=log,
ymin=3e-05,
ymax=0.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$H^1$-error},
ylabel style={below=2.9in},
yticklabels = {},
axis background/.style={fill=white},
legend style={at={(0.95,0.37)}, legend cell align=left, align=left, draw=white!15!black}
]

%%%%% legend  %%%%%%

\addplot [color=color0, very thick, dashed]
table[row sep=crcr]{%
	0.125	0.174135094639363\\
};
\addlegendentry{$u-u_H$} % FEM only

\addplot [color=color3, very thick]
table[row sep=crcr]{%
	0.125	0.146558229742511\\
};
\addlegendentry{$p-p_H$} % FEM only

\addplot [color=black, dashdotted]
table[row sep=crcr]{%
	0.125	0.125\\
	0.0625	0.0625\\
	0.03125	0.03125\\
	0.015625	0.015625\\
	0.0078125	0.0078125\\
	0.00390625	0.00390625\\
	0.001953125	0.001953125\\
	0.0009765625	0.0009765625\\
};
\addlegendentry{order 1}

%%%%% starting with H_Omega = 3  %%%%%%

\addplot [color=color0, mark=triangle, mark options={solid, color0}, mark size=2.6, very thick, dashed]
  table[row sep=crcr]{%
0.125	0.174135094639363\\
0.0625	0.171698631201692\\
0.03125	0.171282285261744\\
0.015625	0.171183232888466\\
0.0078125	0.17115886046379\\
0.00390625	0.171152793931151\\
0.001953125	0.171151278993859\\
0.0009765625	0.171150900366076\\
% energy norm
%0.125	0.174135094639363\\
%0.0625	0.171698631201692\\
%0.03125	0.171282285261744\\
%0.015625	0.171183232888466\\
%0.0078125	0.17115886046379\\
%0.00390625	0.171152793931151\\
%0.001953125	0.171151278993859\\
%0.0009765625	0.171150900366076\\
};
%\addlegendentry{u (FEM) $H_\Omega=2^{-3}$}

\addplot [color=color3, mark=triangle, mark size=2.6, very thick]
  table[row sep=crcr]{%
0.125	0.231433675534673\\
0.0625	0.104660624220248\\
0.03125	0.0579022655083141\\
0.015625	0.0391820602733269\\
0.0078125	0.0329814770662258\\
0.00390625	0.0312484396240297\\
0.001953125	0.0308007734143397\\
0.0009765625	0.0306879414818688\\
% energy norm  	
%0.125	0.146558229742511\\
%0.0625	0.0682525748592768\\
%0.03125	0.0381798459100259\\
%0.015625	0.0257919508557837\\
%0.0078125	0.0216355773646846\\
%0.00390625	0.0204676261201277\\
%0.001953125	0.0201653763267404\\
%0.0009765625	0.0200891496479936\\
};
%\addlegendentry{p (FEM) $H_\Omega=2^{-3}$}

%%%%% starting with H_Omega = 6  %%%%%%

\addplot [color=color0, mark=*, mark options={solid, color0}, mark size=2.2, very thick, dashed]
table[row sep=crcr]{%
	0.015625	0.0185213575180686\\
	0.0078125	0.0185139188977422\\
	0.00390625	0.0185127240698551\\
	0.001953125	0.0185124681676631\\
	0.0009765625	0.0185124068885239\\
	% energy error
%	0.015625	0.0185213575180686\\
%	0.0078125	0.0185139188977422\\
%	0.00390625	0.0185127240698551\\
%	0.001953125	0.0185124681676631\\
%	0.0009765625	0.0185124068885239\\
};
%\addlegendentry{u (FEM) $H_\Omega=2^{-6}$}

\addplot [color=color3, mark=*, mark size=2.2, very thick]
table[row sep=crcr]{%
	0.015625	0.0214532939711467\\
	0.0078125	0.0106248436111328\\
	0.00390625	0.00519715321662344\\
	0.001953125	0.00237020398083026\\
	0.0009765625	0.000527059447663544\\
	% energy error
%	0.015625	0.0148788821929134\\
%	0.0078125	0.00738633128095764\\
%	0.00390625	0.00361386299116488\\
%	0.001953125	0.00164442806200975\\
%	0.0009765625	0.000342684080316456\\
};
%\addlegendentry{p (FEM) $H_\Omega=2^{-6}$}

\end{axis}
\end{tikzpicture}%

==> pics/exp3_conv_L2_3_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.35in,
height=2.1in,
at={(0.758in,0.53in)},
scale only axis,
xmode=log,
xmin=0.0007,
xmax=0.16,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$H_\Gamma$},
ymode=log,
ymin=3e-05,
ymax=0.5,
yminorticks=true,
yticklabel pos=right,
ylabel style={font=\color{white!15!black}},
ylabel={$L^2$-error},
ylabel style={below=0.2in},
%yticklabel style={right=0.1in},
axis background/.style={fill=white},
%legend style={at={(1.3,0.95)},legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=color0, mark=triangle, mark options={solid, color0}, mark size=2.6, very thick, dashed]
  table[row sep=crcr]{%
0.125	0.0346531094850169\\
0.0625	0.0337167265053244\\
0.03125	0.0335295966928827\\
0.015625	0.0334822866052367\\
0.0078125	0.0334704367975584\\
0.00390625	0.0334674733803953\\
0.001953125	0.0334667324727735\\
0.0009765625	0.0334665472426447\\
};
%\addlegendentry{u (FEM) $H_\Omega=2^{-3}$}

%\addplot [color=blue, dotted, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0.125	0.0340920280898602\\
%0.0625	0.0336179649122662\\
%0.03125	0.0335046003015528\\
%0.015625	0.0334760243208874\\
%0.0078125	0.0334688707378906\\
%0.00390625	0.0334670818404086\\
%0.001953125	0.0334666345862955\\
%0.0009765625	0.0334665227709337\\
%};
%\addlegendentry{u (LOD) $H_\Omega=2^{-3}$}

\addplot [color=color3, mark=triangle, mark size=2.6, very thick]
  table[row sep=crcr]{%
0.125	0.0194206784856389\\
0.0625	0.00737174586495099\\
0.03125	0.00422015008533206\\
0.015625	0.0033686214749949\\
0.0078125	0.00315330730004703\\
0.00390625	0.00309941238066237\\
0.001953125	0.00308593671255527\\
0.0009765625	0.00308256772195011\\
};
%\addlegendentry{p (FEM) $H_\Omega=2^{-3}$}

%\addplot [color=red, dotted, mark=o, mark options={solid, red}]
%  table[row sep=crcr]{%
%0.125	0.0143616449487595\\
%0.0625	0.00607135903917078\\
%0.03125	0.00384811352313223\\
%0.015625	0.00327213313270555\\
%0.0078125	0.0031289672602307\\
%0.00390625	0.00309331392449044\\
%0.001953125	0.00308441126221437\\
%0.0009765625	0.00308218630715757\\
%};
%\addlegendentry{p (LOD) $H_\Omega=2^{-3}$}

%%%%% starting with H_Omega = 6  %%%%%%

\addplot [color=color0, mark=*, mark options={solid, color0}, mark size=2.2, very thick, dashed]
table[row sep=crcr]{%
	0.015625	0.000627981191548936\\
	0.0078125	0.000609035974263876\\
	0.00390625	0.000605286303852835\\
	0.001953125	0.000604413510057278\\
	0.0009765625	0.000604199393932139\\
};
%\addlegendentry{u (FEM) $H_\Omega=2^{-6}$}

%\addplot [color=blue, dotted, mark=o, mark options={solid, blue}]
%table[row sep=crcr]{%
%	0.015625	0.000617128520904929\\
%	0.0078125	0.000606940577664087\\
%	0.00390625	0.000604803278268792\\
%	0.001953125	0.000604295337290727\\
%	0.0009765625	0.000604170012708356\\
%};
%\addlegendentry{u (LOD) $H_\Omega=2^{-6}$}

\addplot [color=color3, mark=*, mark size=2.2, very thick]
table[row sep=crcr]{%
	0.015625	0.000378300999635429\\
	0.0078125	0.000132452820389771\\
	0.00390625	7.12925269033217e-05\\
	0.001953125	5.62951019071951e-05\\
	0.0009765625	5.25949700917349e-05\\
};
%\addlegendentry{p (FEM) v}

%\addplot [color=red, dotted, mark=o, mark options={solid, red}]
%table[row sep=crcr]{%
%	0.015625	0.000280345150976202\\
%	0.0078125	0.000106706861863536\\
%	0.00390625	6.46133178037722e-05\\
%	0.001953125	5.46059421485598e-05\\
%	0.0009765625	5.21716007541912e-05\\
%};
%\addlegendentry{p (LOD) $H_\Omega=2^{-6}$}

\addplot [color=black, dashdotted]
table[row sep=crcr]{%
	0.125	0.0125\\
	0.0625	0.00625\\
	0.03125	0.003125\\
	0.015625	0.0015625\\
	0.0078125	0.00078125\\
	0.00390625	0.000390625\\
	0.001953125	0.0001953125\\
	0.0009765625	0.00009765625\\
};
%\addlegendentry{ord1}

\end{axis}
\end{tikzpicture}%
